Geometric Quantum Information Structure in Quantum Fields and their Lattice Simulation

An upper limit to distillable entanglement between two disconnected regions of massless non-interacting scalar field theory has an exponential decay defined by a geometric decay constant. When regulated at short distances with a spatial lattice, this entanglement abruptly vanishes beyond a dimensionless separation, defining a negativity sphere. In two spatial dimensions, we determine this geometric decay constant between a pair of disks and the growth of the negativity sphere toward the continuum through a series of lattice calculations. Making the connection to quantum field theories in three-spatial dimensions, assuming such quantum information scales appear also in quantum chromodynamics (QCD), a new relative scale may be present in effective field theories describing the low-energy dynamics of nucleons and nuclei. We highlight potential impacts of the distillable entanglement structure on effective field theories, lattice QCD calculations and future quantum simulations.

==> (inline-0) <==
\begin{tabular}{c|c|c}
\hline
\hline
$x$ & $y$ & $\psi_0(x,y)$ \\
\hline
6&0&0.0053146\\
3&1&0.0060582\\
4&1&0.0068117\\
5&1&0.010010\\
6&1&-0.077618\\
7&1&0.0072781\\
8&1&0.0042535\\
9&1&0.0044180\\
2&2&0.0082886\\
3&2&-0.043739\\
4&2&-0.050578\\
5&2&-0.040683\\
6&2&-0.043948\\
7&2&-0.031974\\
8&2&-0.052302\\
9&2&-0.089283\\
10&2&0.013301\\
1&3&0.0057025\\
2&3&-0.034449\\
3&3&-0.046326\\
4&3&-0.027783\\
5&3&0.0019202\\
6&3&0.026263\\
7&3&0.039338\\
8&3&0.022905\\
9&3&-0.028781\\
10&3&-0.089620\\
11&3&0.0012799\\
1&4&0.0067524\\
2&4&-0.041270\\
3&4&-0.030045\\
4&4&0.0076432\\
5&4&0.053102\\
6&4&0.092581\\
7&4&0.11486\\
8&4&0.10603\\
9&4&0.055241\\
\end{tabular}
\begin{tabular}{c|c|c}
10&4&-0.029216\\
11&4&-0.0054380\\
1&5&0.0068186\\
2&5&-0.038103\\
3&5&-0.014644\\
4&5&0.034162\\
5&5&0.089135\\
6&5&0.13717\\
7&5&0.16628\\
8&5&0.16310\\
9&5&0.11490\\
10&5&0.023216\\
11&5&0.0027471\\
0&6&0.0049114\\
1&6&-0.036499\\
2&6&-0.043229\\
3&6&-0.0099229\\
4&6&0.043510\\
5&6&0.10181\\
6&6&0.15268\\
7&6&0.18416\\
8&6&0.18274\\
9&6&0.13402\\
10&6&0.029073\\
11&6&-0.10248\\
12&6&-0.0037411\\
1&7&0.0068186\\
2&7&-0.038103\\
3&7&-0.014644\\
4&7&0.034162\\
5&7&0.089135\\
6&7&0.13717\\
7&7&0.16628\\
8&7&0.16310\\
9&7&0.11490\\
10&7&0.023216\\
11&7&0.0027471\\
1&8&0.0067524\\
\end{tabular}
\begin{tabular}{c|c|c}
2&8&-0.041270\\
3&8&-0.030045\\
4&8&0.0076432\\
5&8&0.053102\\
6&8&0.092581\\
7&8&0.11486\\
8&8&0.10603\\
9&8&0.055241\\
10&8&-0.029216\\
11&8&-0.0054380\\
1&9&0.0057025\\
2&9&-0.034449\\
3&9&-0.046326\\
4&9&-0.027783\\
5&9&0.0019202\\
6&9&0.026263\\
7&9&0.039338\\
8&9&0.022905\\
9&9&-0.028781\\
10&9&-0.089620\\
11&9&0.0012799\\
2&10&0.0082886\\
3&10&-0.043739\\
4&10&-0.050578\\
5&10&-0.040683\\
6&10&-0.043948\\
7&10&-0.031974\\
8&10&-0.052302\\
9&10&-0.089283\\
10&10&0.013301\\
3&11&0.0060582\\
4&11&0.0068117\\
5&11&0.010010\\
6&11&-0.077618\\
7&11&0.0072781\\
8&11&0.0042535\\
9&11&0.0044180\\
6&12&0.0053146\\
\end{tabular}
\begin{tabular}{c|c|c}
32&0&-0.0053146\\
29&1&-0.0044180\\
30&1&-0.0042535\\
31&1&-0.0072781\\
32&1&0.077618\\
33&1&-0.010010\\
34&1&-0.0068117\\
35&1&-0.0060582\\
28&2&-0.013301\\
29&2&0.089283\\
30&2&0.052302\\
31&2&0.031974\\
32&2&0.043948\\
33&2&0.040683\\
34&2&0.050578\\
35&2&0.043739\\
36&2&-0.0082886\\
27&3&-0.0012799\\
28&3&0.089620\\
29&3&0.028781\\
30&3&-0.022905\\
31&3&-0.039338\\
32&3&-0.026263\\
33&3&-0.0019202\\
34&3&0.027783\\
35&3&0.046326\\
36&3&0.034449\\
37&3&-0.0057025\\
27&4&0.0054380\\
28&4&0.029216\\
29&4&-0.055241\\
30&4&-0.10603\\
31&4&-0.11486\\
32&4&-0.092581\\
33&4&-0.053102\\
34&4&-0.0076432\\
35&4&0.030045\\
36&4&0.041270\\
\end{tabular}
\begin{tabular}{c|c|c}
37&4&-0.0067524\\
27&5&-0.0027471\\
28&5&-0.023216\\
29&5&-0.11490\\
30&5&-0.16310\\
31&5&-0.16628\\
32&5&-0.13717\\
33&5&-0.089135\\
34&5&-0.034162\\
35&5&0.014644\\
36&5&0.038103\\
37&5&-0.0068186\\
26&6&0.0037411\\
27&6&0.10248\\
28&6&-0.029073\\
29&6&-0.13402\\
30&6&-0.18274\\
31&6&-0.18416\\
32&6&-0.15268\\
33&6&-0.10181\\
34&6&-0.043510\\
35&6&0.0099229\\
36&6&0.043229\\
37&6&0.036499\\
38&6&-0.0049114\\
27&7&-0.0027471\\
28&7&-0.023216\\
29&7&-0.11490\\
30&7&-0.16310\\
31&7&-0.16628\\
32&7&-0.13717\\
33&7&-0.089135\\
34&7&-0.034162\\
35&7&0.014644\\
36&7&0.038103\\
37&7&-0.0068186\\
27&8&0.0054380\\
28&8&0.029216\\
\end{tabular}
\begin{tabular}{c|c|c}
29&8&-0.055241\\
30&8&-0.10603\\
31&8&-0.11486\\
32&8&-0.092581\\
33&8&-0.053102\\
34&8&-0.0076432\\
35&8&0.030045\\
36&8&0.041270\\
37&8&-0.0067524\\
27&9&-0.0012799\\
28&9&0.089620\\
29&9&0.028781\\
30&9&-0.022905\\
31&9&-0.039338\\
32&9&-0.026263\\
33&9&-0.0019202\\
34&9&0.027783\\
35&9&0.046326\\
36&9&0.034449\\
37&9&-0.0057025\\
28&10&-0.013301\\
29&10&0.089283\\
30&10&0.052302\\
31&10&0.031974\\
32&10&0.043948\\
33&10&0.040683\\
34&10&0.050578\\
35&10&0.043739\\
36&10&-0.0082886\\
29&11&-0.0044180\\
30&11&-0.0042535\\
31&11&-0.0072781\\
32&11&0.077618\\
33&11&-0.010010\\
34&11&-0.0068117\\
35&11&-0.0060582\\
32&12&-0.0053146\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c}
\hline
\hline
$x$ & $y$ & $\psi_0(x,y)$ \\
\hline
6&0& $4.9034\times 10^{-8}$ \\
3&1& $-5.2388\times 10^{-9}$ \\
4&1& $-8.1054\times 10^{-8}$ \\
5&1& $-1.3491\times 10^{-6}$ \\
6&1& $6.5912\times 10^{-6}$ \\
7&1& $-1.3237\times 10^{-6}$ \\
8&1& $-6.7897\times 10^{-8}$ \\
9&1& $-3.8544\times 10^{-9}$ \\
2&2& $-8.6614\times 10^{-9}$ \\
3&2& $-2.7111\times 10^{-7}$ \\
4&2& $-8.1358\times 10^{-6}$ \\
5&2& $0.00019040$ \\
6&2& $-0.00051386$ \\
7&2& $0.00018701$ \\
8&2& $-8.9529\times 10^{-6}$ \\
9&2& $-2.5605\times 10^{-7}$ \\
10&2& $-5.1844\times 10^{-9}$ \\
1&3& $-5.3318\times 10^{-9}$ \\
2&3& $-2.7117\times 10^{-7}$ \\
3&3& $-0.000013289$ \\
4&3& $0.00061389$ \\
5&3& $-0.0045493$ \\
6&3& $0.0092643$ \\
7&3& $-0.0044675$ \\
8&3& $0.00061098$ \\
9&3& $-0.000015291$ \\
10&3& $-2.5654\times 10^{-7}$ \\
\end{tabular}
\begin{tabular}{c|c|c}
11&3& $-3.1143\times 10^{-9}$ \\
1&4& $-8.2163\times 10^{-8}$ \\
2&4& $-8.0923\times 10^{-6}$ \\
3&4& $0.00061368$ \\
4&4& $-0.0083757$ \\
5&4& $0.039844$ \\
6&4& $-0.069559$ \\
7&4& $0.039077$ \\
8&4& $-0.0081646$ \\
9&4& $0.00060715$ \\
10&4& $-9.2898\times 10^{-6}$ \\
11&4& $-5.7750\times 10^{-8}$ \\
1&5& $-1.3578\times 10^{-6}$ \\
2&5& $0.00019088$ \\
3&5& $-0.0045545$ \\
4&5& $0.039877$ \\
5&5& $-0.15121$ \\
6&5& $0.24273$ \\
7&5& $-0.14799$ \\
8&5& $0.038412$ \\
9&5& $-0.0043252$ \\
10&5& $0.00017830$ \\
11&5& $-1.2394\times 10^{-6}$ \\
0&6& $4.4273\times 10^{-8}$ \\
1&6& $7.0459\times 10^{-6}$ \\
2&6& $-0.00052161$ \\
3&6& $0.0093308$ \\
4&6& $-0.069963$ \\
\end{tabular}
\begin{tabular}{c|c|c}
5&6& $0.24398$ \\
6&6& $-0.37969$ \\
7&6& $0.23827$ \\
8&6& $-0.066852$ \\
9&6& $0.0086482$ \\
10&6& $-0.00045085$ \\
11&6& $4.0623\times 10^{-6}$ \\
12&6& $6.6846\times 10^{-8}$ \\
1&7& $-1.3578\times 10^{-6}$ \\
2&7& $0.00019088$ \\
3&7& $-0.0045545$ \\
4&7& $0.039877$ \\
5&7& $-0.15121$ \\
6&7& $0.24273$ \\
7&7& $-0.14799$ \\
8&7& $0.038412$ \\
9&7& $-0.0043252$ \\
10&7& $0.00017830$ \\
11&7& $-1.2394\times 10^{-6}$ \\
1&8& $-8.2163\times 10^{-8}$ \\
2&8& $-8.0923\times 10^{-6}$ \\
3&8& $0.00061368$ \\
4&8& $-0.0083757$ \\
5&8& $0.039844$ \\
6&8& $-0.069559$ \\
7&8& $0.039077$ \\
8&8& $-0.0081646$ \\
9&8& $0.00060715$ \\
10&8& $-9.2898\times 10^{-6}$ \\
\end{tabular}
\begin{tabular}{c|c|c}
11&8& $-5.7750\times 10^{-8}$ \\
1&9& $-5.3318\times 10^{-9}$ \\
2&9& $-2.7117\times 10^{-7}$ \\
3&9& $-0.000013289$ \\
4&9& $0.00061389$ \\
5&9& $-0.0045493$ \\
6&9& $0.0092643$ \\
7&9& $-0.0044675$ \\
8&9& $0.00061098$ \\
9&9& $-0.000015291$ \\
10&9& $-2.5654\times 10^{-7}$ \\
11&9& $-3.1143\times 10^{-9}$ \\
2&10& $-8.6614\times 10^{-9}$ \\
3&10& $-2.7111\times 10^{-7}$ \\
4&10& $-8.1358\times 10^{-6}$ \\
5&10& $0.00019040$ \\
6&10& $-0.00051386$ \\
7&10& $0.00018701$ \\
8&10& $-8.9529\times 10^{-6}$ \\
9&10& $-2.5605\times 10^{-7}$ \\
10&10& $-5.1844\times 10^{-9}$ \\
3&11& $-5.2388\times 10^{-9}$ \\
4&11& $-8.1054\times 10^{-8}$ \\
5&11& $-1.3491\times 10^{-6}$ \\
6&11& $6.5912\times 10^{-6}$ \\
7&11& $-1.3237\times 10^{-6}$ \\
8&11& $-6.7897\times 10^{-8}$ \\
9&11& $-3.8544\times 10^{-9}$ \\
6&12& $4.9034\times 10^{-8}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 7$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
0.553 & $ 1.20\times 10^{-3} $ \\
0.737 & $ 5.90\times 10^{-4} $ \\
0.922 & $ 2.58\times 10^{-4} $ \\
1.11 & $ 9.09\times 10^{-5} $ \\
1.29 & $ 2.29\times 10^{-5} $ \\
1.47 & $ 6.81\times 10^{-6} $ \\
1.66 & $ 2.91\times 10^{-6} $ \\
1.84 & $ 1.32\times 10^{-6} $ \\
2.03 & $ 5.12\times 10^{-7} $ \\
2.21 & $ 1.57\times 10^{-7} $ \\
2.4 & $ 4.84\times 10^{-8} $ \\
2.58 & $ 1.29\times 10^{-8} $ \\
2.77 & $ 2.41\times 10^{-9} $ \\
2.95 & $ 7.82\times 10^{-10} $ \\
3.13 & $ 3.66\times 10^{-10} $ \\
3.32 & $ 1.83\times 10^{-10} $ \\
3.5 & $ 8.01\times 10^{-11} $ \\
3.69 & $ 1.32\times 10^{-11} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 9$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
0.553 & $ 1.47\times 10^{-3} $ \\
0.691 & $ 7.57\times 10^{-4} $ \\
0.829 & $ 3.46\times 10^{-4} $ \\
0.968 & $ 1.34\times 10^{-4} $ \\
1.11 & $ 5.16\times 10^{-5} $ \\
1.24 & $ 2.47\times 10^{-5} $ \\
1.38 & $ 1.38\times 10^{-5} $ \\
1.52 & $ 8.13\times 10^{-6} $ \\
1.66 & $ 4.78\times 10^{-6} $ \\
1.8 & $ 2.67\times 10^{-6} $ \\
1.94 & $ 1.36\times 10^{-6} $ \\
2.07 & $ 6.15\times 10^{-7} $ \\
2.21 & $ 2.25\times 10^{-7} $ \\
2.35 & $ 6.57\times 10^{-8} $ \\
2.49 & $ 2.40\times 10^{-8} $ \\
2.63 & $ 1.18\times 10^{-8} $ \\
2.76 & $ 6.68\times 10^{-9} $ \\
2.9 & $ 4.01\times 10^{-9} $ \\
3.04 & $ 2.39\times 10^{-9} $ \\
3.18 & $ 1.33\times 10^{-9} $ \\
3.32 & $ 6.03\times 10^{-10} $ \\
3.46 & $ 1.80\times 10^{-10} $ \\
3.59 & $ 5.06\times 10^{-11} $ \\
3.73 & $ 1.69\times 10^{-11} $ \\
3.87 & $ 4.61\times 10^{-12} $ \\
4.01 & $ 1.13\times 10^{-12} $ \\
4.15 & $ 4.72\times 10^{-13} $ \\
4.29 & $ 2.56\times 10^{-13} $ \\
4.42 & $ 1.52\times 10^{-13} $ \\
4.56 & $ 9.09\times 10^{-14} $ \\
4.7 & $ 5.05\times 10^{-14} $ \\
4.84 & $ 2.17\times 10^{-14} $ \\
4.98 & $ 1.39\times 10^{-16} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 11$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
0.106 & $ 2.35\times 10^{-2} $ \\
0.211 & $ 9.16\times 10^{-3} $ \\
0.317 & $ 5.47\times 10^{-3} $ \\
0.423 & $ 3.40\times 10^{-3} $ \\
0.528 & $ 2.11\times 10^{-3} $ \\
0.634 & $ 1.27\times 10^{-3} $ \\
0.74 & $ 7.16\times 10^{-4} $ \\
0.845 & $ 3.69\times 10^{-4} $ \\
0.951 & $ 1.78\times 10^{-4} $ \\
1.06 & $ 8.98\times 10^{-5} $ \\
1.16 & $ 5.09\times 10^{-5} $ \\
1.27 & $ 3.14\times 10^{-5} $ \\
1.37 & $ 2.03\times 10^{-5} $ \\
1.48 & $ 1.32\times 10^{-5} $ \\
1.58 & $ 8.46\times 10^{-6} $ \\
1.69 & $ 5.21\times 10^{-6} $ \\
1.8 & $ 3.02\times 10^{-6} $ \\
1.9 & $ 1.61\times 10^{-6} $ \\
2.01 & $ 7.76\times 10^{-7} $ \\
2.11 & $ 3.41\times 10^{-7} $ \\
2.22 & $ 1.48\times 10^{-7} $ \\
2.32 & $ 7.27\times 10^{-8} $ \\
2.43 & $ 4.12\times 10^{-8} $ \\
2.54 & $ 2.57\times 10^{-8} $ \\
2.64 & $ 1.68\times 10^{-8} $ \\
2.75 & $ 1.12\times 10^{-8} $ \\
2.85 & $ 7.43\times 10^{-9} $ \\
2.96 & $ 4.77\times 10^{-9} $ \\
\end{tabular}
\begin{tabular}{c|c}
3.06 & $ 2.91\times 10^{-9} $ \\
3.17 & $ 1.68\times 10^{-9} $ \\
3.28 & $ 9.19\times 10^{-10} $ \\
3.38 & $ 4.81\times 10^{-10} $ \\
3.49 & $ 2.35\times 10^{-10} $ \\
3.59 & $ 1.06\times 10^{-10} $ \\
3.7 & $ 4.99\times 10^{-11} $ \\
3.8 & $ 2.73\times 10^{-11} $ \\
3.91 & $ 1.68\times 10^{-11} $ \\
4.01 & $ 1.11\times 10^{-11} $ \\
4.12 & $ 7.60\times 10^{-12} $ \\
4.23 & $ 5.23\times 10^{-12} $ \\
4.33 & $ 3.53\times 10^{-12} $ \\
4.44 & $ 2.28\times 10^{-12} $ \\
4.54 & $ 1.34\times 10^{-12} $ \\
4.65 & $ 6.58\times 10^{-13} $ \\
4.75 & $ 2.27\times 10^{-13} $ \\
4.86 & $ 4.55\times 10^{-14} $ \\
4.97 & $ 1.21\times 10^{-14} $ \\
5.07 & $ 4.39\times 10^{-15} $ \\
5.18 & $ 1.43\times 10^{-15} $ \\
5.28 & $ 3.71\times 10^{-16} $ \\
5.39 & $ 1.45\times 10^{-16} $ \\
5.49 & $ 7.89\times 10^{-17} $ \\
5.6 & $ 4.87\times 10^{-17} $ \\
5.71 & $ 3.17\times 10^{-17} $ \\
5.81 & $ 2.08\times 10^{-17} $ \\
5.92 & $ 1.32\times 10^{-17} $ \\
6.02 & $ 7.58\times 10^{-18} $ \\
6.13 & $ 3.27\times 10^{-18} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 13$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
0.0885 & $ 2.90\times 10^{-2} $ \\
0.177 & $ 1.27\times 10^{-2} $ \\
0.266 & $ 7.93\times 10^{-3} $ \\
0.354 & $ 5.17\times 10^{-3} $ \\
0.443 & $ 3.40\times 10^{-3} $ \\
0.531 & $ 2.20\times 10^{-3} $ \\
0.62 & $ 1.37\times 10^{-3} $ \\
0.708 & $ 8.06\times 10^{-4} $ \\
0.797 & $ 4.46\times 10^{-4} $ \\
0.885 & $ 2.42\times 10^{-4} $ \\
0.974 & $ 1.38\times 10^{-4} $ \\
1.06 & $ 8.51\times 10^{-5} $ \\
1.15 & $ 5.54\times 10^{-5} $ \\
1.24 & $ 3.73\times 10^{-5} $ \\
1.33 & $ 2.53\times 10^{-5} $ \\
1.42 & $ 1.71\times 10^{-5} $ \\
1.5 & $ 1.13\times 10^{-5} $ \\
1.59 & $ 7.27\times 10^{-6} $ \\
1.68 & $ 4.46\times 10^{-6} $ \\
1.77 & $ 2.62\times 10^{-6} $ \\
1.86 & $ 1.49\times 10^{-6} $ \\
1.95 & $ 8.45\times 10^{-7} $ \\
2.04 & $ 4.90\times 10^{-7} $ \\
2.12 & $ 2.96\times 10^{-7} $ \\
2.21 & $ 1.88\times 10^{-7} $ \\
2.3 & $ 1.24\times 10^{-7} $ \\
2.39 & $ 8.46\times 10^{-8} $ \\
2.48 & $ 5.85\times 10^{-8} $ \\
2.57 & $ 4.06\times 10^{-8} $ \\
2.66 & $ 2.79\times 10^{-8} $ \\
2.74 & $ 1.88\times 10^{-8} $ \\
2.83 & $ 1.23\times 10^{-8} $ \\
2.92 & $ 7.80\times 10^{-9} $ \\
3.01 & $ 4.72\times 10^{-9} $ \\
3.1 & $ 2.73\times 10^{-9} $ \\
3.19 & $ 1.52\times 10^{-9} $ \\
3.28 & $ 8.48\times 10^{-10} $ \\
3.36 & $ 4.96\times 10^{-10} $ \\
3.45 & $ 3.07\times 10^{-10} $ \\
3.54 & $ 1.97\times 10^{-10} $ \\
3.63 & $ 1.29\times 10^{-10} $ \\
\end{tabular}
\begin{tabular}{c|c}
3.72 & $ 8.43\times 10^{-11} $ \\
3.81 & $ 5.45\times 10^{-11} $ \\
3.89 & $ 3.45\times 10^{-11} $ \\
3.98 & $ 2.15\times 10^{-11} $ \\
4.07 & $ 1.32\times 10^{-11} $ \\
4.16 & $ 7.89\times 10^{-12} $ \\
4.25 & $ 4.55\times 10^{-12} $ \\
4.34 & $ 2.52\times 10^{-12} $ \\
4.43 & $ 1.36\times 10^{-12} $ \\
4.51 & $ 7.28\times 10^{-13} $ \\
4.6 & $ 3.76\times 10^{-13} $ \\
4.69 & $ 1.85\times 10^{-13} $ \\
4.78 & $ 9.15\times 10^{-14} $ \\
4.87 & $ 5.04\times 10^{-14} $ \\
4.96 & $ 3.11\times 10^{-14} $ \\
5.05 & $ 2.08\times 10^{-14} $ \\
5.13 & $ 1.45\times 10^{-14} $ \\
5.22 & $ 1.04\times 10^{-14} $ \\
5.31 & $ 7.45\times 10^{-15} $ \\
5.4 & $ 5.30\times 10^{-15} $ \\
5.49 & $ 3.67\times 10^{-15} $ \\
5.58 & $ 2.41\times 10^{-15} $ \\
5.67 & $ 1.46\times 10^{-15} $ \\
5.75 & $ 7.89\times 10^{-16} $ \\
5.84 & $ 3.85\times 10^{-16} $ \\
5.93 & $ 1.71\times 10^{-16} $ \\
6.02 & $ 6.10\times 10^{-17} $ \\
6.11 & $ 1.64\times 10^{-17} $ \\
6.2 & $ 6.17\times 10^{-18} $ \\
6.28 & $ 3.19\times 10^{-18} $ \\
6.37 & $ 1.87\times 10^{-18} $ \\
6.46 & $ 1.13\times 10^{-18} $ \\
6.55 & $ 6.74\times 10^{-19} $ \\
6.64 & $ 3.68\times 10^{-19} $ \\
6.73 & $ 1.70\times 10^{-19} $ \\
6.82 & $ 7.10\times 10^{-20} $ \\
6.9 & $ 3.36\times 10^{-20} $ \\
6.99 & $ 1.81\times 10^{-20} $ \\
7.08 & $ 1.02\times 10^{-20} $ \\
7.17 & $ 5.45\times 10^{-21} $ \\
7.26 & $ 2.35\times 10^{-21} $ \\
7.35 & $ 1.61\times 10^{-22} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 15$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
0.0765 & $ 3.32\times 10^{-2} $ \\
0.153 & $ 1.55\times 10^{-2} $ \\
0.23 & $ 1.00\times 10^{-2} $ \\
0.306 & $ 6.72\times 10^{-3} $ \\
0.383 & $ 4.57\times 10^{-3} $ \\
0.459 & $ 3.08\times 10^{-3} $ \\
0.536 & $ 2.03\times 10^{-3} $ \\
0.612 & $ 1.28\times 10^{-3} $ \\
0.689 & $ 7.78\times 10^{-4} $ \\
0.765 & $ 4.60\times 10^{-4} $ \\
0.842 & $ 2.77\times 10^{-4} $ \\
0.918 & $ 1.75\times 10^{-4} $ \\
0.995 & $ 1.17\times 10^{-4} $ \\
1.07 & $ 8.05\times 10^{-5} $ \\
1.15 & $ 5.67\times 10^{-5} $ \\
1.22 & $ 4.02\times 10^{-5} $ \\
1.3 & $ 2.84\times 10^{-5} $ \\
1.38 & $ 1.98\times 10^{-5} $ \\
1.45 & $ 1.35\times 10^{-5} $ \\
1.53 & $ 8.94\times 10^{-6} $ \\
1.61 & $ 5.73\times 10^{-6} $ \\
1.68 & $ 3.56\times 10^{-6} $ \\
1.76 & $ 2.18\times 10^{-6} $ \\
1.84 & $ 1.36\times 10^{-6} $ \\
1.91 & $ 8.75\times 10^{-7} $ \\
1.99 & $ 5.89\times 10^{-7} $ \\
2.07 & $ 4.10\times 10^{-7} $ \\
2.14 & $ 2.92\times 10^{-7} $ \\
2.22 & $ 2.10\times 10^{-7} $ \\
2.3 & $ 1.52\times 10^{-7} $ \\
2.37 & $ 1.10\times 10^{-7} $ \\
2.45 & $ 7.81\times 10^{-8} $ \\
2.52 & $ 5.46\times 10^{-8} $ \\
2.6 & $ 3.74\times 10^{-8} $ \\
2.68 & $ 2.49\times 10^{-8} $ \\
2.75 & $ 1.61\times 10^{-8} $ \\
2.83 & $ 1.01\times 10^{-8} $ \\
\end{tabular}
\begin{tabular}{c|c}
2.91 & $ 6.19\times 10^{-9} $ \\
2.98 & $ 3.75\times 10^{-9} $ \\
3.06 & $ 2.32\times 10^{-9} $ \\
3.14 & $ 1.50\times 10^{-9} $ \\
3.21 & $ 1.01\times 10^{-9} $ \\
3.29 & $ 6.99\times 10^{-10} $ \\
3.37 & $ 4.91\times 10^{-10} $ \\
3.44 & $ 3.47\times 10^{-10} $ \\
3.52 & $ 2.43\times 10^{-10} $ \\
3.6 & $ 1.68\times 10^{-10} $ \\
3.67 & $ 1.14\times 10^{-10} $ \\
3.75 & $ 7.67\times 10^{-11} $ \\
3.83 & $ 5.10\times 10^{-11} $ \\
3.9 & $ 3.37\times 10^{-11} $ \\
3.98 & $ 2.21\times 10^{-11} $ \\
4.05 & $ 1.43\times 10^{-11} $ \\
4.13 & $ 9.09\times 10^{-12} $ \\
4.21 & $ 5.65\times 10^{-12} $ \\
4.28 & $ 3.47\times 10^{-12} $ \\
4.36 & $ 2.15\times 10^{-12} $ \\
4.44 & $ 1.39\times 10^{-12} $ \\
4.51 & $ 9.32\times 10^{-13} $ \\
4.59 & $ 6.51\times 10^{-13} $ \\
4.67 & $ 4.67\times 10^{-13} $ \\
4.74 & $ 3.40\times 10^{-13} $ \\
4.82 & $ 2.49\times 10^{-13} $ \\
4.9 & $ 1.82\times 10^{-13} $ \\
4.97 & $ 1.31\times 10^{-13} $ \\
5.05 & $ 9.22\times 10^{-14} $ \\
5.13 & $ 6.28\times 10^{-14} $ \\
5.2 & $ 4.13\times 10^{-14} $ \\
5.28 & $ 2.62\times 10^{-14} $ \\
5.36 & $ 1.62\times 10^{-14} $ \\
5.43 & $ 9.91\times 10^{-15} $ \\
5.51 & $ 5.94\times 10^{-15} $ \\
5.59 & $ 3.44\times 10^{-15} $ \\
5.66 & $ 1.90\times 10^{-15} $ \\
\end{tabular}
\begin{tabular}{c|c}
5.74 & $ 1.00\times 10^{-15} $ \\
5.81 & $ 5.14\times 10^{-16} $ \\
5.89 & $ 2.58\times 10^{-16} $ \\
5.97 & $ 1.30\times 10^{-16} $ \\
6.04 & $ 6.94\times 10^{-17} $ \\
6.12 & $ 4.10\times 10^{-17} $ \\
6.2 & $ 2.65\times 10^{-17} $ \\
6.27 & $ 1.82\times 10^{-17} $ \\
6.35 & $ 1.30\times 10^{-17} $ \\
6.43 & $ 9.51\times 10^{-18} $ \\
6.5 & $ 6.99\times 10^{-18} $ \\
6.58 & $ 5.12\times 10^{-18} $ \\
6.66 & $ 3.68\times 10^{-18} $ \\
6.73 & $ 2.55\times 10^{-18} $ \\
6.81 & $ 1.69\times 10^{-18} $ \\
6.89 & $ 1.04\times 10^{-18} $ \\
6.96 & $ 5.96\times 10^{-19} $ \\
7.04 & $ 3.28\times 10^{-19} $ \\
7.12 & $ 1.75\times 10^{-19} $ \\
7.19 & $ 8.57\times 10^{-20} $ \\
7.27 & $ 3.49\times 10^{-20} $ \\
7.34 & $ 1.28\times 10^{-20} $ \\
7.42 & $ 6.08\times 10^{-21} $ \\
7.5 & $ 3.60\times 10^{-21} $ \\
7.57 & $ 2.39\times 10^{-21} $ \\
7.65 & $ 1.68\times 10^{-21} $ \\
7.73 & $ 1.22\times 10^{-21} $ \\
7.8 & $ 8.96\times 10^{-22} $ \\
7.88 & $ 6.57\times 10^{-22} $ \\
7.96 & $ 4.74\times 10^{-22} $ \\
8.03 & $ 3.29\times 10^{-22} $ \\
8.11 & $ 2.13\times 10^{-22} $ \\
8.19 & $ 1.18\times 10^{-22} $ \\
8.26 & $ 4.37\times 10^{-23} $ \\
8.34 & $ 8.04\times 10^{-24} $ \\
8.42 & $ 2.08\times 10^{-24} $ \\
8.49 & $ 4.51\times 10^{-25} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 17$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
0.0661 & $ 3.98\times 10^{-2} $ \\
0.132 & $ 2.01\times 10^{-2} $ \\
0.198 & $ 1.34\times 10^{-2} $ \\
0.264 & $ 9.33\times 10^{-3} $ \\
0.33 & $ 6.60\times 10^{-3} $ \\
0.397 & $ 4.68\times 10^{-3} $ \\
0.463 & $ 3.29\times 10^{-3} $ \\
0.529 & $ 2.26\times 10^{-3} $ \\
0.595 & $ 1.50\times 10^{-3} $ \\
0.661 & $ 9.66\times 10^{-4} $ \\
0.727 & $ 6.07\times 10^{-4} $ \\
0.793 & $ 3.85\times 10^{-4} $ \\
0.859 & $ 2.53\times 10^{-4} $ \\
0.925 & $ 1.74\times 10^{-4} $ \\
0.991 & $ 1.24\times 10^{-4} $ \\
1.06 & $ 9.10\times 10^{-5} $ \\
1.12 & $ 6.73\times 10^{-5} $ \\
1.19 & $ 5.00\times 10^{-5} $ \\
1.26 & $ 3.70\times 10^{-5} $ \\
1.32 & $ 2.70\times 10^{-5} $ \\
1.39 & $ 1.94\times 10^{-5} $ \\
1.45 & $ 1.37\times 10^{-5} $ \\
1.52 & $ 9.36\times 10^{-6} $ \\
1.59 & $ 6.24\times 10^{-6} $ \\
1.65 & $ 4.09\times 10^{-6} $ \\
1.72 & $ 2.69\times 10^{-6} $ \\
1.78 & $ 1.81\times 10^{-6} $ \\
1.85 & $ 1.26\times 10^{-6} $ \\
1.92 & $ 9.04\times 10^{-7} $ \\
1.98 & $ 6.66\times 10^{-7} $ \\
2.05 & $ 4.98\times 10^{-7} $ \\
2.11 & $ 3.76\times 10^{-7} $ \\
2.18 & $ 2.85\times 10^{-7} $ \\
2.25 & $ 2.15\times 10^{-7} $ \\
2.31 & $ 1.60\times 10^{-7} $ \\
2.38 & $ 1.18\times 10^{-7} $ \\
\end{tabular}
\begin{tabular}{c|c}
2.45 & $ 8.51\times 10^{-8} $ \\
2.51 & $ 6.00\times 10^{-8} $ \\
2.58 & $ 4.13\times 10^{-8} $ \\
2.64 & $ 2.77\times 10^{-8} $ \\
2.71 & $ 1.80\times 10^{-8} $ \\
2.78 & $ 1.14\times 10^{-8} $ \\
2.84 & $ 7.09\times 10^{-9} $ \\
2.91 & $ 4.46\times 10^{-9} $ \\
2.97 & $ 2.92\times 10^{-9} $ \\
3.04 & $ 2.00\times 10^{-9} $ \\
3.11 & $ 1.43\times 10^{-9} $ \\
3.17 & $ 1.06\times 10^{-9} $ \\
3.24 & $ 7.97\times 10^{-10} $ \\
3.3 & $ 6.07\times 10^{-10} $ \\
3.37 & $ 4.65\times 10^{-10} $ \\
3.44 & $ 3.55\times 10^{-10} $ \\
3.5 & $ 2.69\times 10^{-10} $ \\
3.57 & $ 2.01\times 10^{-10} $ \\
3.63 & $ 1.47\times 10^{-10} $ \\
3.7 & $ 1.05\times 10^{-10} $ \\
3.77 & $ 7.28\times 10^{-11} $ \\
3.83 & $ 4.92\times 10^{-11} $ \\
3.9 & $ 3.25\times 10^{-11} $ \\
3.97 & $ 2.10\times 10^{-11} $ \\
4.03 & $ 1.35\times 10^{-11} $ \\
4.1 & $ 8.66\times 10^{-12} $ \\
4.16 & $ 5.61\times 10^{-12} $ \\
4.23 & $ 3.70\times 10^{-12} $ \\
4.3 & $ 2.50\times 10^{-12} $ \\
4.36 & $ 1.73\times 10^{-12} $ \\
4.43 & $ 1.24\times 10^{-12} $ \\
4.49 & $ 9.05\times 10^{-13} $ \\
4.56 & $ 6.75\times 10^{-13} $ \\
4.63 & $ 5.10\times 10^{-13} $ \\
4.69 & $ 3.89\times 10^{-13} $ \\
4.76 & $ 2.96\times 10^{-13} $ \\
4.82 & $ 2.24\times 10^{-13} $ \\
\end{tabular}
\begin{tabular}{c|c}
4.89 & $ 1.68\times 10^{-13} $ \\
4.96 & $ 1.24\times 10^{-13} $ \\
5.02 & $ 8.98\times 10^{-14} $ \\
5.09 & $ 6.33\times 10^{-14} $ \\
5.16 & $ 4.37\times 10^{-14} $ \\
5.22 & $ 2.94\times 10^{-14} $ \\
5.29 & $ 1.94\times 10^{-14} $ \\
5.35 & $ 1.25\times 10^{-14} $ \\
5.42 & $ 7.81\times 10^{-15} $ \\
5.49 & $ 4.77\times 10^{-15} $ \\
5.55 & $ 2.92\times 10^{-15} $ \\
5.62 & $ 1.86\times 10^{-15} $ \\
5.68 & $ 1.24\times 10^{-15} $ \\
5.75 & $ 8.70\times 10^{-16} $ \\
5.82 & $ 6.31\times 10^{-16} $ \\
5.88 & $ 4.68\times 10^{-16} $ \\
5.95 & $ 3.51\times 10^{-16} $ \\
6.01 & $ 2.65\times 10^{-16} $ \\
6.08 & $ 1.99\times 10^{-16} $ \\
6.15 & $ 1.47\times 10^{-16} $ \\
6.21 & $ 1.07\times 10^{-16} $ \\
6.28 & $ 7.54\times 10^{-17} $ \\
6.34 & $ 5.12\times 10^{-17} $ \\
6.41 & $ 3.35\times 10^{-17} $ \\
6.48 & $ 2.13\times 10^{-17} $ \\
6.54 & $ 1.34\times 10^{-17} $ \\
6.61 & $ 8.39\times 10^{-18} $ \\
6.68 & $ 5.28\times 10^{-18} $ \\
6.74 & $ 3.32\times 10^{-18} $ \\
6.81 & $ 2.08\times 10^{-18} $ \\
6.87 & $ 1.30\times 10^{-18} $ \\
6.94 & $ 8.19\times 10^{-19} $ \\
7.01 & $ 5.17\times 10^{-19} $ \\
7.07 & $ 3.26\times 10^{-19} $ \\
7.14 & $ 2.04\times 10^{-19} $ \\
7.2 & $ 1.25\times 10^{-19} $ \\
7.27 & $ 7.43\times 10^{-20} $ \\
\end{tabular}
\begin{tabular}{c|c}
7.34 & $ 4.37\times 10^{-20} $ \\
7.4 & $ 2.60\times 10^{-20} $ \\
7.47 & $ 1.61\times 10^{-20} $ \\
7.53 & $ 1.04\times 10^{-20} $ \\
7.6 & $ 7.05\times 10^{-21} $ \\
7.67 & $ 4.88\times 10^{-21} $ \\
7.73 & $ 3.41\times 10^{-21} $ \\
7.8 & $ 2.39\times 10^{-21} $ \\
7.86 & $ 1.65\times 10^{-21} $ \\
7.93 & $ 1.12\times 10^{-21} $ \\
8. & $ 7.44\times 10^{-22} $ \\
8.06 & $ 4.79\times 10^{-22} $ \\
8.13 & $ 3.00\times 10^{-22} $ \\
8.2 & $ 1.84\times 10^{-22} $ \\
8.26 & $ 1.08\times 10^{-22} $ \\
8.33 & $ 5.97\times 10^{-23} $ \\
8.39 & $ 2.91\times 10^{-23} $ \\
8.46 & $ 1.25\times 10^{-23} $ \\
8.53 & $ 5.85\times 10^{-24} $ \\
8.59 & $ 3.31\times 10^{-24} $ \\
8.66 & $ 2.14\times 10^{-24} $ \\
8.72 & $ 1.49\times 10^{-24} $ \\
8.79 & $ 1.08\times 10^{-24} $ \\
8.86 & $ 7.99\times 10^{-25} $ \\
8.92 & $ 5.96\times 10^{-25} $ \\
8.99 & $ 4.44\times 10^{-25} $ \\
9.05 & $ 3.25\times 10^{-25} $ \\
9.12 & $ 2.30\times 10^{-25} $ \\
9.19 & $ 1.54\times 10^{-25} $ \\
9.25 & $ 9.20\times 10^{-26} $ \\
9.32 & $ 4.39\times 10^{-26} $ \\
9.38 & $ 1.04\times 10^{-26} $ \\
9.45 & $ 1.06\times 10^{-27} $ \\
9.52 & $ 3.19\times 10^{-28} $ \\
9.58 & $ 1.11\times 10^{-28} $ \\
9.65 & $ 1.39\times 10^{-29} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 19$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
0.058 & $ 4.98\times 10^{-2} $ \\
0.116 & $ 2.61\times 10^{-2} $ \\
0.174 & $ 1.75\times 10^{-2} $ \\
0.232 & $ 1.24\times 10^{-2} $ \\
0.29 & $ 8.94\times 10^{-3} $ \\
0.348 & $ 6.52\times 10^{-3} $ \\
0.406 & $ 4.75\times 10^{-3} $ \\
0.464 & $ 3.43\times 10^{-3} $ \\
0.522 & $ 2.43\times 10^{-3} $ \\
0.58 & $ 1.69\times 10^{-3} $ \\
0.638 & $ 1.15\times 10^{-3} $ \\
0.697 & $ 7.75\times 10^{-4} $ \\
0.755 & $ 5.28\times 10^{-4} $ \\
0.813 & $ 3.69\times 10^{-4} $ \\
0.871 & $ 2.64\times 10^{-4} $ \\
0.929 & $ 1.94\times 10^{-4} $ \\
0.987 & $ 1.45\times 10^{-4} $ \\
1.04 & $ 1.10\times 10^{-4} $ \\
1.1 & $ 8.36\times 10^{-5} $ \\
1.16 & $ 6.36\times 10^{-5} $ \\
1.22 & $ 4.82\times 10^{-5} $ \\
1.28 & $ 3.61\times 10^{-5} $ \\
1.34 & $ 2.68\times 10^{-5} $ \\
1.39 & $ 1.95\times 10^{-5} $ \\
1.45 & $ 1.40\times 10^{-5} $ \\
1.51 & $ 9.92\times 10^{-6} $ \\
1.57 & $ 6.94\times 10^{-6} $ \\
1.63 & $ 4.86\times 10^{-6} $ \\
1.68 & $ 3.43\times 10^{-6} $ \\
1.74 & $ 2.47\times 10^{-6} $ \\
\end{tabular}
\begin{tabular}{c|c}
1.8 & $ 1.81\times 10^{-6} $ \\
1.86 & $ 1.35\times 10^{-6} $ \\
1.92 & $ 1.02\times 10^{-6} $ \\
1.97 & $ 7.76\times 10^{-7} $ \\
2.03 & $ 5.95\times 10^{-7} $ \\
2.09 & $ 4.57\times 10^{-7} $ \\
2.15 & $ 3.50\times 10^{-7} $ \\
2.21 & $ 2.67\times 10^{-7} $ \\
2.26 & $ 2.02\times 10^{-7} $ \\
2.32 & $ 1.51\times 10^{-7} $ \\
2.38 & $ 1.12\times 10^{-7} $ \\
2.44 & $ 8.15\times 10^{-8} $ \\
2.5 & $ 5.84\times 10^{-8} $ \\
2.55 & $ 4.13\times 10^{-8} $ \\
2.61 & $ 2.89\times 10^{-8} $ \\
2.67 & $ 2.02\times 10^{-8} $ \\
2.73 & $ 1.42\times 10^{-8} $ \\
2.79 & $ 1.02\times 10^{-8} $ \\
2.84 & $ 7.45\times 10^{-9} $ \\
2.9 & $ 5.54\times 10^{-9} $ \\
2.96 & $ 4.18\times 10^{-9} $ \\
3.02 & $ 3.19\times 10^{-9} $ \\
3.08 & $ 2.45\times 10^{-9} $ \\
3.13 & $ 1.89\times 10^{-9} $ \\
3.19 & $ 1.46\times 10^{-9} $ \\
3.25 & $ 1.12\times 10^{-9} $ \\
3.31 & $ 8.56\times 10^{-10} $ \\
3.37 & $ 6.51\times 10^{-10} $ \\
3.42 & $ 4.90\times 10^{-10} $ \\
3.48 & $ 3.66\times 10^{-10} $ \\
3.54 & $ 2.70\times 10^{-10} $ \\
\end{tabular}
\begin{tabular}{c|c}
3.6 & $ 1.96\times 10^{-10} $ \\
3.66 & $ 1.41\times 10^{-10} $ \\
3.71 & $ 9.99\times 10^{-11} $ \\
3.77 & $ 6.99\times 10^{-11} $ \\
3.83 & $ 4.85\times 10^{-11} $ \\
3.89 & $ 3.37\times 10^{-11} $ \\
3.95 & $ 2.37\times 10^{-11} $ \\
4.01 & $ 1.69\times 10^{-11} $ \\
4.06 & $ 1.23\times 10^{-11} $ \\
4.12 & $ 9.14\times 10^{-12} $ \\
4.18 & $ 6.88\times 10^{-12} $ \\
4.24 & $ 5.23\times 10^{-12} $ \\
4.3 & $ 3.99\times 10^{-12} $ \\
4.35 & $ 3.05\times 10^{-12} $ \\
4.41 & $ 2.31\times 10^{-12} $ \\
4.47 & $ 1.74\times 10^{-12} $ \\
4.53 & $ 1.30\times 10^{-12} $ \\
4.59 & $ 9.59\times 10^{-13} $ \\
4.64 & $ 7.02\times 10^{-13} $ \\
4.7 & $ 5.12\times 10^{-13} $ \\
4.76 & $ 3.73\times 10^{-13} $ \\
4.82 & $ 2.73\times 10^{-13} $ \\
4.88 & $ 1.99\times 10^{-13} $ \\
4.93 & $ 1.46\times 10^{-13} $ \\
4.99 & $ 1.06\times 10^{-13} $ \\
5.05 & $ 7.65\times 10^{-14} $ \\
5.11 & $ 5.46\times 10^{-14} $ \\
5.17 & $ 3.87\times 10^{-14} $ \\
5.22 & $ 2.74\times 10^{-14} $ \\
5.28 & $ 1.94\times 10^{-14} $ \\
5.34 & $ 1.39\times 10^{-14} $ \\
\end{tabular}
\begin{tabular}{c|c}
5.4 & $ 1.02\times 10^{-14} $ \\
5.46 & $ 7.53\times 10^{-15} $ \\
5.51 & $ 5.67\times 10^{-15} $ \\
5.57 & $ 4.32\times 10^{-15} $ \\
5.63 & $ 3.32\times 10^{-15} $ \\
5.69 & $ 2.56\times 10^{-15} $ \\
5.75 & $ 1.97\times 10^{-15} $ \\
5.8 & $ 1.52\times 10^{-15} $ \\
5.86 & $ 1.16\times 10^{-15} $ \\
5.92 & $ 8.77\times 10^{-16} $ \\
5.98 & $ 6.57\times 10^{-16} $ \\
6.04 & $ 4.86\times 10^{-16} $ \\
6.09 & $ 3.56\times 10^{-16} $ \\
6.15 & $ 2.58\times 10^{-16} $ \\
6.21 & $ 1.85\times 10^{-16} $ \\
6.27 & $ 1.32\times 10^{-16} $ \\
6.33 & $ 9.31\times 10^{-17} $ \\
6.38 & $ 6.51\times 10^{-17} $ \\
6.44 & $ 4.50\times 10^{-17} $ \\
6.5 & $ 3.08\times 10^{-17} $ \\
6.56 & $ 2.08\times 10^{-17} $ \\
6.62 & $ 1.40\times 10^{-17} $ \\
6.68 & $ 9.37\times 10^{-18} $ \\
6.73 & $ 6.28\times 10^{-18} $ \\
6.79 & $ 4.23\times 10^{-18} $ \\
6.85 & $ 2.85\times 10^{-18} $ \\
6.91 & $ 1.94\times 10^{-18} $ \\
6.97 & $ 1.32\times 10^{-18} $ \\
7.02 & $ 9.18\times 10^{-19} $ \\
7.08 & $ 6.47\times 10^{-19} $ \\
7.14 & $ 4.65\times 10^{-19} $ \\
\end{tabular}
\begin{tabular}{c|c}
7.2 & $ 3.41\times 10^{-19} $ \\
7.26 & $ 2.54\times 10^{-19} $ \\
7.31 & $ 1.91\times 10^{-19} $ \\
7.37 & $ 1.46\times 10^{-19} $ \\
7.43 & $ 1.11\times 10^{-19} $ \\
7.49 & $ 8.53\times 10^{-20} $ \\
7.55 & $ 6.50\times 10^{-20} $ \\
7.6 & $ 4.91\times 10^{-20} $ \\
7.66 & $ 3.66\times 10^{-20} $ \\
7.72 & $ 2.67\times 10^{-20} $ \\
7.78 & $ 1.89\times 10^{-20} $ \\
7.84 & $ 1.30\times 10^{-20} $ \\
7.89 & $ 8.61\times 10^{-21} $ \\
7.95 & $ 5.52\times 10^{-21} $ \\
8.01 & $ 3.44\times 10^{-21} $ \\
8.07 & $ 2.10\times 10^{-21} $ \\
8.13 & $ 1.27\times 10^{-21} $ \\
8.18 & $ 7.92\times 10^{-22} $ \\
8.24 & $ 5.16\times 10^{-22} $ \\
8.3 & $ 3.53\times 10^{-22} $ \\
8.36 & $ 2.50\times 10^{-22} $ \\
8.42 & $ 1.81\times 10^{-22} $ \\
8.47 & $ 1.33\times 10^{-22} $ \\
8.53 & $ 9.83\times 10^{-23} $ \\
8.59 & $ 7.24\times 10^{-23} $ \\
8.65 & $ 5.28\times 10^{-23} $ \\
8.71 & $ 3.79\times 10^{-23} $ \\
8.76 & $ 2.65\times 10^{-23} $ \\
8.82 & $ 1.80\times 10^{-23} $ \\
8.88 & $ 1.17\times 10^{-23} $ \\
8.94 & $ 7.27\times 10^{-24} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 21$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.68 & $ 1.72\times 10^{-8} $ \\
2.99 & $ 3.64\times 10^{-9} $ \\
3.3 & $ 8.75\times 10^{-10} $ \\
3.61 & $ 1.52\times 10^{-10} $ \\
3.92 & $ 2.60\times 10^{-11} $ \\
4.23 & $ 6.18\times 10^{-12} $ \\
4.54 & $ 1.33\times 10^{-12} $ \\
4.85 & $ 2.17\times 10^{-13} $ \\
5.16 & $ 3.24\times 10^{-14} $ \\
5.47 & $ 6.89\times 10^{-15} $ \\
5.78 & $ 1.50\times 10^{-15} $ \\
6.09 & $ 2.66\times 10^{-16} $ \\
6.4 & $ 3.76\times 10^{-17} $ \\
6.71 & $ 6.37\times 10^{-18} $ \\
7.02 & $ 1.56\times 10^{-18} $ \\
7.33 & $ 3.22\times 10^{-19} $ \\
7.64 & $ 4.47\times 10^{-20} $ \\
7.95 & $ 6.12\times 10^{-21} $ \\
8.26 & $ 9.22\times 10^{-22} $ \\
8.57 & $ 1.34\times 10^{-22} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 23$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.69 & $ 1.58\times 10^{-8} $ \\
2.97 & $ 4.29\times 10^{-9} $ \\
3.26 & $ 1.12\times 10^{-9} $ \\
3.54 & $ 2.21\times 10^{-10} $ \\
3.82 & $ 4.56\times 10^{-11} $ \\
4.11 & $ 1.18\times 10^{-11} $ \\
4.39 & $ 2.77\times 10^{-12} $ \\
4.67 & $ 5.72\times 10^{-13} $ \\
4.96 & $ 1.12\times 10^{-13} $ \\
5.24 & $ 2.91\times 10^{-14} $ \\
5.52 & $ 7.52\times 10^{-15} $ \\
5.81 & $ 1.44\times 10^{-15} $ \\
6.09 & $ 2.53\times 10^{-16} $ \\
6.37 & $ 5.22\times 10^{-17} $ \\
6.66 & $ 1.37\times 10^{-17} $ \\
6.94 & $ 2.87\times 10^{-18} $ \\
7.22 & $ 4.72\times 10^{-19} $ \\
7.51 & $ 8.00\times 10^{-20} $ \\
7.79 & $ 1.60\times 10^{-20} $ \\
8.07 & $ 3.96\times 10^{-21} $ \\
8.35 & $ 9.64\times 10^{-22} $ \\
8.64 & $ 1.70\times 10^{-22} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 25$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.7 & $ 1.53\times 10^{-8} $ \\
2.96 & $ 4.59\times 10^{-9} $ \\
3.22 & $ 1.20\times 10^{-9} $ \\
3.48 & $ 2.61\times 10^{-10} $ \\
3.74 & $ 6.64\times 10^{-11} $ \\
4.01 & $ 1.96\times 10^{-11} $ \\
4.27 & $ 5.25\times 10^{-12} $ \\
4.53 & $ 1.19\times 10^{-12} $ \\
4.79 & $ 2.65\times 10^{-13} $ \\
5.05 & $ 7.62\times 10^{-14} $ \\
5.31 & $ 2.18\times 10^{-14} $ \\
5.57 & $ 5.10\times 10^{-15} $ \\
5.84 & $ 1.15\times 10^{-15} $ \\
6.1 & $ 2.63\times 10^{-16} $ \\
6.36 & $ 6.85\times 10^{-17} $ \\
6.62 & $ 1.89\times 10^{-17} $ \\
6.88 & $ 4.86\times 10^{-18} $ \\
7.14 & $ 1.10\times 10^{-18} $ \\
7.4 & $ 2.44\times 10^{-19} $ \\
7.66 & $ 5.84\times 10^{-20} $ \\
7.93 & $ 1.46\times 10^{-20} $ \\
8.19 & $ 3.36\times 10^{-21} $ \\
8.45 & $ 7.29\times 10^{-22} $ \\
8.71 & $ 1.53\times 10^{-22} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 27$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.66 & $ 2.07\times 10^{-8} $ \\
2.89 & $ 6.73\times 10^{-9} $ \\
3.13 & $ 1.98\times 10^{-9} $ \\
3.37 & $ 5.11\times 10^{-10} $ \\
3.61 & $ 1.39\times 10^{-10} $ \\
3.85 & $ 4.44\times 10^{-11} $ \\
4.08 & $ 1.39\times 10^{-11} $ \\
4.32 & $ 3.81\times 10^{-12} $ \\
4.56 & $ 9.90\times 10^{-13} $ \\
4.8 & $ 2.92\times 10^{-13} $ \\
5.04 & $ 9.12\times 10^{-14} $ \\
5.27 & $ 2.64\times 10^{-14} $ \\
5.51 & $ 7.18\times 10^{-15} $ \\
5.75 & $ 1.89\times 10^{-15} $ \\
5.99 & $ 5.22\times 10^{-16} $ \\
6.23 & $ 1.51\times 10^{-16} $ \\
6.46 & $ 3.98\times 10^{-17} $ \\
6.7 & $ 1.09\times 10^{-17} $ \\
6.94 & $ 3.02\times 10^{-18} $ \\
7.18 & $ 7.98\times 10^{-19} $ \\
7.41 & $ 2.28\times 10^{-19} $ \\
7.65 & $ 7.19\times 10^{-20} $ \\
7.89 & $ 2.20\times 10^{-20} $ \\
8.13 & $ 5.56\times 10^{-21} $ \\
8.37 & $ 1.28\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 29$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.65 & $ 2.30\times 10^{-8} $ \\
2.87 & $ 8.13\times 10^{-9} $ \\
3.09 & $ 2.53\times 10^{-9} $ \\
3.31 & $ 6.95\times 10^{-10} $ \\
3.53 & $ 2.14\times 10^{-10} $ \\
3.75 & $ 7.51\times 10^{-11} $ \\
3.97 & $ 2.55\times 10^{-11} $ \\
4.19 & $ 7.75\times 10^{-12} $ \\
4.41 & $ 2.2\times 10^{-12} $ \\
4.63 & $ 6.91\times 10^{-13} $ \\
4.85 & $ 2.35\times 10^{-13} $ \\
5.07 & $ 7.55\times 10^{-14} $ \\
5.29 & $ 2.27\times 10^{-14} $ \\
5.51 & $ 6.62\times 10^{-15} $ \\
5.74 & $ 2.\times 10^{-15} $ \\
5.96 & $ 6.81\times 10^{-16} $ \\
6.18 & $ 2.29\times 10^{-16} $ \\
6.4 & $ 6.81\times 10^{-17} $ \\
6.62 & $ 1.99\times 10^{-17} $ \\
6.84 & $ 5.95\times 10^{-18} $ \\
7.06 & $ 1.79\times 10^{-18} $ \\
7.28 & $ 5.68\times 10^{-19} $ \\
7.5 & $ 1.82\times 10^{-19} $ \\
7.72 & $ 5.8\times 10^{-20} $ \\
7.94 & $ 1.87\times 10^{-20} $ \\
8.16 & $ 5.68\times 10^{-21} $ \\
8.38 & $ 1.55\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 31$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.63 & $ 2.66\times 10^{-8} $ \\
2.8 & $ 1.19\times 10^{-8} $ \\
2.97 & $ 4.92\times 10^{-9} $ \\
3.14 & $ 1.82\times 10^{-9} $ \\
3.31 & $ 6.67\times 10^{-10} $ \\
3.48 & $ 2.73\times 10^{-10} $ \\
3.65 & $ 1.22\times 10^{-10} $ \\
3.82 & $ 5.47\times 10^{-11} $ \\
3.99 & $ 2.28\times 10^{-11} $ \\
4.16 & $ 8.64\times 10^{-12} $ \\
4.33 & $ 3.22\times 10^{-12} $ \\
4.5 & $ 1.33\times 10^{-12} $ \\
4.67 & $ 5.97\times 10^{-13} $ \\
4.84 & $ 2.64\times 10^{-13} $ \\
5.01 & $ 1.08\times 10^{-13} $ \\
5.18 & $ 4.11\times 10^{-14} $ \\
5.36 & $ 1.49\times 10^{-14} $ \\
5.53 & $ 5.50\times 10^{-15} $ \\
5.7 & $ 2.29\times 10^{-15} $ \\
5.87 & $ 1.02\times 10^{-15} $ \\
6.04 & $ 4.45\times 10^{-16} $ \\
6.21 & $ 1.77\times 10^{-16} $ \\
6.38 & $ 6.85\times 10^{-17} $ \\
6.55 & $ 2.70\times 10^{-17} $ \\
6.72 & $ 1.08\times 10^{-17} $ \\
6.89 & $ 4.44\times 10^{-18} $ \\
7.06 & $ 1.89\times 10^{-18} $ \\
7.23 & $ 7.85\times 10^{-19} $ \\
7.4 & $ 2.98\times 10^{-19} $ \\
7.57 & $ 1.06\times 10^{-19} $ \\
7.74 & $ 3.91\times 10^{-20} $ \\
7.91 & $ 1.51\times 10^{-20} $ \\
8.08 & $ 6.02\times 10^{-21} $ \\
8.25 & $ 2.53\times 10^{-21} $ \\
8.43 & $ 1.10\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 33$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.64 & $ 2.55\times 10^{-8} $ \\
2.8 & $ 1.15\times 10^{-8} $ \\
2.96 & $ 4.78\times 10^{-9} $ \\
3.12 & $ 1.85\times 10^{-9} $ \\
3.28 & $ 7.49\times 10^{-10} $ \\
3.44 & $ 3.36\times 10^{-10} $ \\
3.6 & $ 1.58\times 10^{-10} $ \\
3.76 & $ 7.28\times 10^{-11} $ \\
3.92 & $ 3.10\times 10^{-11} $ \\
4.08 & $ 1.23\times 10^{-11} $ \\
4.24 & $ 4.93\times 10^{-12} $ \\
4.4 & $ 2.17\times 10^{-12} $ \\
4.56 & $ 1.02\times 10^{-12} $ \\
4.72 & $ 4.77\times 10^{-13} $ \\
4.88 & $ 2.10\times 10^{-13} $ \\
5.05 & $ 8.69\times 10^{-14} $ \\
5.21 & $ 3.42\times 10^{-14} $ \\
5.37 & $ 1.34\times 10^{-14} $ \\
5.53 & $ 5.67\times 10^{-15} $ \\
5.69 & $ 2.62\times 10^{-15} $ \\
5.85 & $ 1.22\times 10^{-15} $ \\
6.01 & $ 5.39\times 10^{-16} $ \\
6.17 & $ 2.25\times 10^{-16} $ \\
6.33 & $ 9.31\times 10^{-17} $ \\
6.49 & $ 3.91\times 10^{-17} $ \\
6.65 & $ 1.67\times 10^{-17} $ \\
6.81 & $ 7.22\times 10^{-18} $ \\
6.97 & $ 3.12\times 10^{-18} $ \\
7.13 & $ 1.32\times 10^{-18} $ \\
7.29 & $ 5.53\times 10^{-19} $ \\
7.46 & $ 2.27\times 10^{-19} $ \\
7.62 & $ 9.33\times 10^{-20} $ \\
7.78 & $ 3.93\times 10^{-20} $ \\
7.94 & $ 1.69\times 10^{-20} $ \\
8.1 & $ 7.37\times 10^{-21} $ \\
8.26 & $ 3.14\times 10^{-21} $ \\
8.42 & $ 1.28\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 35$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.63 & $ 2.64\times 10^{-8} $ \\
2.81 & $ 1.06\times 10^{-8} $ \\
2.99 & $ 3.85\times 10^{-9} $ \\
3.17 & $ 1.36\times 10^{-9} $ \\
3.35 & $ 5.30\times 10^{-10} $ \\
3.53 & $ 2.21\times 10^{-10} $ \\
3.71 & $ 9.00\times 10^{-11} $ \\
3.89 & $ 3.41\times 10^{-11} $ \\
4.07 & $ 1.21\times 10^{-11} $ \\
4.26 & $ 4.44\times 10^{-12} $ \\
4.44 & $ 1.81\times 10^{-12} $ \\
4.62 & $ 7.51\times 10^{-13} $ \\
4.8 & $ 2.98\times 10^{-13} $ \\
4.98 & $ 1.13\times 10^{-13} $ \\
5.16 & $ 4.10\times 10^{-14} $ \\
5.34 & $ 1.53\times 10^{-14} $ \\
5.52 & $ 6.01\times 10^{-15} $ \\
5.7 & $ 2.41\times 10^{-15} $ \\
5.89 & $ 9.52\times 10^{-16} $ \\
6.07 & $ 3.73\times 10^{-16} $ \\
6.25 & $ 1.41\times 10^{-16} $ \\
6.43 & $ 5.17\times 10^{-17} $ \\
6.61 & $ 1.97\times 10^{-17} $ \\
6.79 & $ 7.85\times 10^{-18} $ \\
6.97 & $ 3.07\times 10^{-18} $ \\
7.15 & $ 1.18\times 10^{-18} $ \\
7.33 & $ 4.54\times 10^{-19} $ \\
7.52 & $ 1.69\times 10^{-19} $ \\
7.7 & $ 5.99\times 10^{-20} $ \\
7.88 & $ 2.17\times 10^{-20} $ \\
8.06 & $ 8.33\times 10^{-21} $ \\
8.24 & $ 3.37\times 10^{-21} $ \\
8.42 & $ 1.40\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 37$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.62 & $ 2.79\times 10^{-8} $ \\
2.79 & $ 1.16\times 10^{-8} $ \\
2.96 & $ 4.39\times 10^{-9} $ \\
3.13 & $ 1.65\times 10^{-9} $ \\
3.3 & $ 6.91\times 10^{-10} $ \\
3.48 & $ 3.04\times 10^{-10} $ \\
3.65 & $ 1.29\times 10^{-10} $ \\
3.82 & $ 5.09\times 10^{-11} $ \\
3.99 & $ 1.91\times 10^{-11} $ \\
4.16 & $ 7.45\times 10^{-12} $ \\
4.33 & $ 3.14\times 10^{-12} $ \\
4.5 & $ 1.38\times 10^{-12} $ \\
4.67 & $ 5.96\times 10^{-13} $ \\
4.84 & $ 2.46\times 10^{-13} $ \\
5.01 & $ 9.52\times 10^{-14} $ \\
5.18 & $ 3.67\times 10^{-14} $ \\
5.36 & $ 1.52\times 10^{-14} $ \\
5.53 & $ 6.57\times 10^{-15} $ \\
5.7 & $ 2.76\times 10^{-15} $ \\
5.87 & $ 1.12\times 10^{-15} $ \\
6.04 & $ 4.50\times 10^{-16} $ \\
6.21 & $ 1.77\times 10^{-16} $ \\
6.38 & $ 6.96\times 10^{-17} $ \\
6.55 & $ 2.84\times 10^{-17} $ \\
6.72 & $ 1.19\times 10^{-17} $ \\
6.89 & $ 4.93\times 10^{-18} $ \\
7.06 & $ 2.02\times 10^{-18} $ \\
7.24 & $ 8.30\times 10^{-19} $ \\
7.41 & $ 3.34\times 10^{-19} $ \\
7.58 & $ 1.30\times 10^{-19} $ \\
7.75 & $ 5.14\times 10^{-20} $ \\
7.92 & $ 2.13\times 10^{-20} $ \\
8.09 & $ 9.06\times 10^{-21} $ \\
8.26 & $ 3.84\times 10^{-21} $ \\
8.43 & $ 1.57\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 39$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.61 & $ 3.01\times 10^{-8} $ \\
2.77 & $ 1.26\times 10^{-8} $ \\
2.93 & $ 4.92\times 10^{-9} $ \\
3.09 & $ 2.00\times 10^{-9} $ \\
3.26 & $ 8.91\times 10^{-10} $ \\
3.42 & $ 4.13\times 10^{-10} $ \\
3.58 & $ 1.85\times 10^{-10} $ \\
3.74 & $ 7.77\times 10^{-11} $ \\
3.9 & $ 3.11\times 10^{-11} $ \\
4.06 & $ 1.29\times 10^{-11} $ \\
4.22 & $ 5.75\times 10^{-12} $ \\
4.39 & $ 2.64\times 10^{-12} $ \\
4.55 & $ 1.18\times 10^{-12} $ \\
4.71 & $ 4.98\times 10^{-13} $ \\
4.87 & $ 2.03\times 10^{-13} $ \\
5.03 & $ 8.17\times 10^{-14} $ \\
5.19 & $ 3.46\times 10^{-14} $ \\
5.35 & $ 1.55\times 10^{-14} $ \\
5.52 & $ 7.04\times 10^{-15} $ \\
5.68 & $ 3.08\times 10^{-15} $ \\
5.84 & $ 1.31\times 10^{-15} $ \\
6. & $ 5.45\times 10^{-16} $ \\
6.16 & $ 2.28\times 10^{-16} $ \\
6.32 & $ 9.80\times 10^{-17} $ \\
6.48 & $ 4.32\times 10^{-17} $ \\
6.65 & $ 1.88\times 10^{-17} $ \\
6.81 & $ 7.94\times 10^{-18} $ \\
6.97 & $ 3.34\times 10^{-18} $ \\
7.13 & $ 1.42\times 10^{-18} $ \\
7.29 & $ 5.97\times 10^{-19} $ \\
7.45 & $ 2.48\times 10^{-19} $ \\
7.61 & $ 1.04\times 10^{-19} $ \\
7.78 & $ 4.40\times 10^{-20} $ \\
7.94 & $ 1.87\times 10^{-20} $ \\
8.1 & $ 8.05\times 10^{-21} $ \\
8.26 & $ 3.48\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 41$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.6 & $ 3.24\times 10^{-8} $ \\
2.8 & $ 1.04\times 10^{-8} $ \\
3.01 & $ 3.20\times 10^{-9} $ \\
3.21 & $ 1.13\times 10^{-9} $ \\
3.41 & $ 4.28\times 10^{-10} $ \\
3.62 & $ 1.51\times 10^{-10} $ \\
3.82 & $ 4.76\times 10^{-11} $ \\
4.02 & $ 1.55\times 10^{-11} $ \\
4.23 & $ 5.74\times 10^{-12} $ \\
4.43 & $ 2.16\times 10^{-12} $ \\
4.63 & $ 7.38\times 10^{-13} $ \\
4.84 & $ 2.30\times 10^{-13} $ \\
5.04 & $ 7.40\times 10^{-14} $ \\
5.25 & $ 2.71\times 10^{-14} $ \\
5.45 & $ 1.02\times 10^{-14} $ \\
5.65 & $ 3.52\times 10^{-15} $ \\
5.86 & $ 1.14\times 10^{-15} $ \\
6.06 & $ 3.67\times 10^{-16} $ \\
6.26 & $ 1.27\times 10^{-16} $ \\
6.47 & $ 4.65\times 10^{-17} $ \\
6.67 & $ 1.63\times 10^{-17} $ \\
6.88 & $ 5.37\times 10^{-18} $ \\
7.08 & $ 1.78\times 10^{-18} $ \\
7.28 & $ 6.05\times 10^{-19} $ \\
7.49 & $ 2.09\times 10^{-19} $ \\
7.69 & $ 7.12\times 10^{-20} $ \\
7.89 & $ 2.33\times 10^{-20} $ \\
8.1 & $ 7.48\times 10^{-21} $ \\
8.3 & $ 2.54\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 43$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.61 & $ 3.00\times 10^{-8} $ \\
2.8 & $ 9.93\times 10^{-9} $ \\
3. & $ 3.29\times 10^{-9} $ \\
3.19 & $ 1.25\times 10^{-9} $ \\
3.39 & $ 4.92\times 10^{-10} $ \\
3.58 & $ 1.80\times 10^{-10} $ \\
3.77 & $ 5.94\times 10^{-11} $ \\
3.97 & $ 2.04\times 10^{-11} $ \\
4.16 & $ 7.83\times 10^{-12} $ \\
4.36 & $ 3.04\times 10^{-12} $ \\
4.55 & $ 1.09\times 10^{-12} $ \\
4.75 & $ 3.64\times 10^{-13} $ \\
4.94 & $ 1.24\times 10^{-13} $ \\
5.14 & $ 4.65\times 10^{-14} $ \\
5.33 & $ 1.79\times 10^{-14} $ \\
5.53 & $ 6.46\times 10^{-15} $ \\
5.72 & $ 2.21\times 10^{-15} $ \\
5.92 & $ 7.55\times 10^{-16} $ \\
6.11 & $ 2.75\times 10^{-16} $ \\
6.31 & $ 1.06\times 10^{-16} $ \\
6.5 & $ 3.96\times 10^{-17} $ \\
6.7 & $ 1.36\times 10^{-17} $ \\
6.89 & $ 4.68\times 10^{-18} $ \\
7.09 & $ 1.68\times 10^{-18} $ \\
7.28 & $ 6.17\times 10^{-19} $ \\
7.48 & $ 2.30\times 10^{-19} $ \\
7.67 & $ 8.35\times 10^{-20} $ \\
7.87 & $ 2.90\times 10^{-20} $ \\
8.06 & $ 9.85\times 10^{-21} $ \\
8.26 & $ 3.46\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 47$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.59 & $ 3.16\times 10^{-8} $ \\
2.81 & $ 8.88\times 10^{-9} $ \\
3.04 & $ 2.74\times 10^{-9} $ \\
3.26 & $ 9.32\times 10^{-10} $ \\
3.48 & $ 2.98\times 10^{-10} $ \\
3.7 & $ 8.64\times 10^{-11} $ \\
3.92 & $ 2.65\times 10^{-11} $ \\
4.14 & $ 9.03\times 10^{-12} $ \\
4.37 & $ 2.93\times 10^{-12} $ \\
4.59 & $ 8.58\times 10^{-13} $ \\
4.81 & $ 2.54\times 10^{-13} $ \\
5.03 & $ 8.23\times 10^{-14} $ \\
5.25 & $ 2.73\times 10^{-14} $ \\
5.47 & $ 8.65\times 10^{-15} $ \\
5.69 & $ 2.56\times 10^{-15} $ \\
5.92 & $ 7.69\times 10^{-16} $ \\
6.14 & $ 2.50\times 10^{-16} $ \\
6.36 & $ 7.96\times 10^{-17} $ \\
6.58 & $ 2.50\times 10^{-17} $ \\
6.8 & $ 7.72\times 10^{-18} $ \\
7.02 & $ 2.33\times 10^{-18} $ \\
7.25 & $ 7.39\times 10^{-19} $ \\
7.47 & $ 2.44\times 10^{-19} $ \\
7.69 & $ 7.77\times 10^{-20} $ \\
7.91 & $ 2.37\times 10^{-20} $ \\
8.13 & $ 7.10\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 49$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.59 & $ 3.05\times 10^{-8} $ \\
2.76 & $ 1.15\times 10^{-8} $ \\
2.93 & $ 4.57\times 10^{-9} $ \\
3.1 & $ 1.98\times 10^{-9} $ \\
3.27 & $ 8.64\times 10^{-10} $ \\
3.44 & $ 3.54\times 10^{-10} $ \\
3.61 & $ 1.36\times 10^{-10} $ \\
3.78 & $ 5.31\times 10^{-11} $ \\
3.96 & $ 2.25\times 10^{-11} $ \\
4.13 & $ 9.87\times 10^{-12} $ \\
4.3 & $ 4.16\times 10^{-12} $ \\
4.47 & $ 1.65\times 10^{-12} $ \\
4.64 & $ 6.37\times 10^{-13} $ \\
4.81 & $ 2.58\times 10^{-13} $ \\
4.98 & $ 1.11\times 10^{-13} $ \\
5.15 & $ 4.75\times 10^{-14} $ \\
5.32 & $ 1.95\times 10^{-14} $ \\
5.49 & $ 7.73\times 10^{-15} $ \\
5.66 & $ 2.99\times 10^{-15} $ \\
5.83 & $ 1.21\times 10^{-15} $ \\
6. & $ 5.17\times 10^{-16} $ \\
6.17 & $ 2.22\times 10^{-16} $ \\
6.34 & $ 9.13\times 10^{-17} $ \\
6.51 & $ 3.66\times 10^{-17} $ \\
6.68 & $ 1.47\times 10^{-17} $ \\
6.85 & $ 5.99\times 10^{-18} $ \\
7.02 & $ 2.49\times 10^{-18} $ \\
7.19 & $ 1.05\times 10^{-18} $ \\
7.36 & $ 4.35\times 10^{-19} $ \\
7.53 & $ 1.79\times 10^{-19} $ \\
7.7 & $ 7.23\times 10^{-20} $ \\
7.87 & $ 2.86\times 10^{-20} $ \\
8.04 & $ 1.14\times 10^{-20} $ \\
8.21 & $ 4.69\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 57$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.58 & $ 3.22\times 10^{-8} $ \\
2.76 & $ 1.17\times 10^{-8} $ \\
2.94 & $ 4.71\times 10^{-9} $ \\
3.12 & $ 1.93\times 10^{-9} $ \\
3.3 & $ 7.43\times 10^{-10} $ \\
3.48 & $ 2.68\times 10^{-10} $ \\
3.66 & $ 1.01\times 10^{-10} $ \\
3.85 & $ 4.09\times 10^{-11} $ \\
4.03 & $ 1.66\times 10^{-11} $ \\
4.21 & $ 6.31\times 10^{-12} $ \\
4.39 & $ 2.30\times 10^{-12} $ \\
4.57 & $ 8.73\times 10^{-13} $ \\
4.75 & $ 3.52\times 10^{-13} $ \\
4.93 & $ 1.42\times 10^{-13} $ \\
5.11 & $ 5.45\times 10^{-14} $ \\
5.3 & $ 2.02\times 10^{-14} $ \\
5.48 & $ 7.49\times 10^{-15} $ \\
5.66 & $ 2.96\times 10^{-15} $ \\
5.84 & $ 1.21\times 10^{-15} $ \\
6.02 & $ 4.81\times 10^{-16} $ \\
6.2 & $ 1.84\times 10^{-16} $ \\
6.38 & $ 6.89\times 10^{-17} $ \\
6.57 & $ 2.61\times 10^{-17} $ \\
6.75 & $ 1.02\times 10^{-17} $ \\
6.93 & $ 4.01\times 10^{-18} $ \\
7.11 & $ 1.55\times 10^{-18} $ \\
7.29 & $ 5.96\times 10^{-19} $ \\
7.47 & $ 2.25\times 10^{-19} $ \\
7.65 & $ 8.42\times 10^{-20} $ \\
7.84 & $ 3.25\times 10^{-20} $ \\
8.02 & $ 1.29\times 10^{-20} $ \\
8.2 & $ 5.11\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 67$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.56 & $ 3.28\times 10^{-8} $ \\
2.75 & $ 1.26\times 10^{-8} $ \\
2.93 & $ 5.04\times 10^{-9} $ \\
3.12 & $ 1.93\times 10^{-9} $ \\
3.3 & $ 6.89\times 10^{-10} $ \\
3.49 & $ 2.54\times 10^{-10} $ \\
3.67 & $ 1.01\times 10^{-10} $ \\
3.85 & $ 4.00\times 10^{-11} $ \\
4.04 & $ 1.49\times 10^{-11} $ \\
4.22 & $ 5.37\times 10^{-12} $ \\
4.41 & $ 2.05\times 10^{-12} $ \\
4.59 & $ 8.22\times 10^{-13} $ \\
4.78 & $ 3.21\times 10^{-13} $ \\
4.96 & $ 1.18\times 10^{-13} $ \\
5.14 & $ 4.27\times 10^{-14} $ \\
5.33 & $ 1.63\times 10^{-14} $ \\
5.51 & $ 6.49\times 10^{-15} $ \\
5.7 & $ 2.55\times 10^{-15} $ \\
5.88 & $ 9.57\times 10^{-16} $ \\
6.07 & $ 3.51\times 10^{-16} $ \\
6.25 & $ 1.32\times 10^{-16} $ \\
6.43 & $ 5.12\times 10^{-17} $ \\
6.62 & $ 1.99\times 10^{-17} $ \\
6.8 & $ 7.60\times 10^{-18} $ \\
6.99 & $ 2.87\times 10^{-18} $ \\
7.17 & $ 1.08\times 10^{-18} $ \\
7.36 & $ 4.13\times 10^{-19} $ \\
7.54 & $ 1.60\times 10^{-19} $ \\
7.72 & $ 6.14\times 10^{-20} $ \\
7.91 & $ 2.33\times 10^{-20} $ \\
8.09 & $ 8.66\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c}
\multicolumn{2}{c}{$d_{lat} = 79$} \\
\hline
\hline
$\tilde{r}/d_{avg}$& $\mathcal{N}$ \\
\hline
\hline
2.55 & $ 3.54\times 10^{-8} $ \\
2.76 & $ 1.25\times 10^{-8} $ \\
2.96 & $ 4.26\times 10^{-9} $ \\
3.17 & $ 1.35\times 10^{-9} $ \\
3.38 & $ 4.46\times 10^{-10} $ \\
3.59 & $ 1.58\times 10^{-10} $ \\
3.79 & $ 5.38\times 10^{-11} $ \\
4. & $ 1.72\times 10^{-11} $ \\
4.21 & $ 5.75\times 10^{-12} $ \\
4.42 & $ 2.04\times 10^{-12} $ \\
4.62 & $ 7.00\times 10^{-13} $ \\
4.83 & $ 2.25\times 10^{-13} $ \\
5.04 & $ 7.37\times 10^{-14} $ \\
5.24 & $ 2.59\times 10^{-14} $ \\
5.45 & $ 8.97\times 10^{-15} $ \\
5.66 & $ 2.96\times 10^{-15} $ \\
5.87 & $ 9.68\times 10^{-16} $ \\
6.07 & $ 3.31\times 10^{-16} $ \\
6.28 & $ 1.15\times 10^{-16} $ \\
6.49 & $ 3.94\times 10^{-17} $ \\
6.69 & $ 1.31\times 10^{-17} $ \\
6.9 & $ 4.32\times 10^{-18} $ \\
7.11 & $ 1.48\times 10^{-18} $ \\
7.32 & $ 5.05\times 10^{-19} $ \\
7.52 & $ 1.71\times 10^{-19} $ \\
7.73 & $ 5.63\times 10^{-20} $ \\
7.94 & $ 1.87\times 10^{-20} $ \\
8.14 & $ 6.35\times 10^{-21} $ \\
\hline
\hline
\end{tabular}
  \caption{Logarithmic negativity as a function of separation measured in units of the averaged region diameter with an N-type boundary appearing in the left panel of Fig.~\ref{fig:neg2d}.}
  \label{tab:2dnegativity8}
\end{table}

\begin{table}
\begin{tabular}{c|c}
  \multicolumn{2}{c}{$N$ boundary} \\
  \hline
  \hline
  $1/d_{lat}$ & $\beta_{2D}$ \\
  \hline
  \hline
$ \frac{1}{21} $ &5.955(80)\\
$ \frac{1}{23} $ &5.908(61)\\
$ \frac{1}{25} $ &5.823(40)\\
$ \frac{1}{27} $ &5.698(26)\\
$ \frac{1}{29} $ &5.633(17)\\
$ \frac{1}{31} $ &5.628(23)\\
$ \frac{1}{33} $ &5.598(16)\\
$ \frac{1}{35} $ &5.574(13)\\
$ \frac{1}{37} $ &5.530(10)\\
$ \frac{1}{39} $ &5.514(11)\\
$ \frac{1}{41} $ &5.494(15)\\
$ \frac{1}{43} $ &5.497(12)\\
$ \frac{1}{47} $ &5.459(10)\\
$ \frac{1}{49} $ &5.460(8)\\
$ \frac{1}{57} $ &5.419(7)\\
$ \frac{1}{67} $ &5.392(6)\\
$ \frac{1}{79} $ &5.367(6)\\
  \hline
  \hline
\end{tabular}
\qquad
\begin{tabular}{c|c}
  \multicolumn{2}{c}{$S$ boundary} \\
  \hline
  \hline
  $1/d_{lat}$ & $\beta_{2D}$ \\
  \hline
  \hline
$ \frac{1}{20} $ &5.680(56)\\
$ \frac{1}{22} $ &5.556(34)\\
$ \frac{1}{24} $ &5.540(17)\\
$ \frac{1}{26} $ &5.475(35)\\
$ \frac{1}{28} $ &5.457(13)\\
$ \frac{1}{30} $ &5.408(21)\\
$ \frac{1}{32} $ &5.380(8)\\
$ \frac{1}{34} $ &5.392(16)\\
$ \frac{1}{36} $ &5.380(14)\\
$ \frac{1}{38} $ &5.394(6)\\
$ \frac{1}{40} $ &5.344(10)\\
$ \frac{1}{42} $ &5.329(11)\\
$ \frac{1}{44} $ &5.340(11)\\
$ \frac{1}{48} $ &5.334(11)\\
$ \frac{1}{56} $ &5.304(10)\\
$ \frac{1}{58} $ &5.315(7)\\
$ \frac{1}{68} $ &5.300(7)\\
$ \frac{1}{80} $ &5.299(7)\\
  \hline
  \hline
\end{tabular}
\qquad
\begin{tabular}{c|c}
  \multicolumn{2}{c}{$N$ boundary} \\
  \hline
  \hline
  $1/d_{avg}$ & $\beta_{2D}$ \\
  \hline
  \hline
0.052&5.428(63)\\
0.047&5.410(70)\\
0.044&5.308(32)\\
0.04&5.310(25)\\
0.037&5.278(17)\\
0.034&5.307(23)\\
0.032&5.271(17)\\
0.03&5.270(13)\\
0.028&5.249(11)\\
0.027&5.251(12)\\
0.025&5.253(14)\\
0.024&5.244(12)\\
0.022&5.240(10)\\
0.021&5.237(9)\\
0.018&5.241(8)\\
0.015&5.240(7)\\
0.013&5.247(6)\\
  \hline
  \hline
\end{tabular}
\qquad
\begin{tabular}{c|c}
  \multicolumn{2}{c}{$S$ boundary} \\
  \hline
  \hline
  $1/d_{avg}$ & $\beta_{2D}$ \\
  \hline
  \hline
0.052&5.466(54)\\
0.047&5.350(31)\\
0.043&5.323(18)\\
0.039&5.331(31)\\
0.037&5.295(13)\\
0.034&5.287(19)\\
0.032&5.264(7)\\
0.03&5.274(17)\\
0.028&5.262(15)\\
0.027&5.260(6)\\
0.025&5.251(10)\\
0.024&5.246(11)\\
0.023&5.254(12)\\
0.021&5.238(10)\\
0.018&5.238(10)\\
0.017&5.245(8)\\
0.015&5.243(7)\\
0.013&5.245(8)\\
  \hline
  \hline
\end{tabular}
\begin{tabular}{c|c}
  \hline
  \hline
  $d_{lat}$ & $\tilde{r}_{\Nslash}/d_{lat}$ \\
  \hline
  \hline
  1&1.000\\
2&1.000\\
3&3.000\\
4&3.250\\
5&5.200\\
6&5.333\\
7&7.429\\
8&7.625\\
9&9.667\\
10&9.800\\
11&11.91\\
12&12.00\\
13&14.15\\
14&14.21\\
15&16.33\\
16&16.50\\
\end{tabular}
\quad
\begin{tabular}{c|c}
17&18.59\\
18&18.72\\
19&20.79\\
20&20.95\\
21&23.05\\
22&23.18\\
23&25.26\\
24&25.42\\
25&27.52\\
26&27.65\\
27&29.74\\
28&29.86\\
29&32.00\\
30&32.10\\
31&34.23\\
32&34.34\\
33&36.45\\
\end{tabular}
\quad
\begin{tabular}{c|c}
34&36.59\\
35&38.69\\
36&38.81\\
37&40.92\\
38&41.05\\
39&43.15\\
40&43.30\\
41&45.39\\
42&45.52\\
43&47.63\\
44&47.77\\
45&49.87\\
46&50.00\\
47&52.11\\
48&52.25\\
49&54.35\\
50&54.48\\
\end{tabular}
\quad
\begin{tabular}{c|c}
51&56.59\\
52&56.71\\
53&58.83\\
54&58.94\\
55&61.07\\
56&61.20\\
57&63.30\\
58&63.43\\
59&65.54\\
60&65.67\\
61&67.77\\
62&67.90\\
63&70.02\\
64&70.14\\
65&72.25\\
66&72.38\\
67&74.49\\
\end{tabular}
\quad
\begin{tabular}{c|c}
68&74.62\\
69&76.72\\
70&76.86\\
71&78.97\\
72&79.10\\
73&81.21\\
74&81.32\\
75&83.44\\
76&83.57\\
77&85.68\\
78&85.81\\
79&87.91\\
80&88.05\\
81&90.16\\
82&90.28\\
83&92.40\\
\end{tabular}
\quad
\begin{tabular}{c|c}
84&92.52\\
85&94.64\\
86&94.76\\
87&96.87\\
88&97.00\\
89&99.10\\
90&99.23\\
91&101.3\\
92&101.5\\
93&103.6\\
94&103.7\\
95&105.8\\
96&105.9\\
97&108.1\\
98&108.2\\
99&110.3\\
\end{tabular}
\quad
\begin{tabular}{c|c}
100&110.4\\
101&112.5\\
102&112.7\\
103&114.8\\
104&114.9\\
105&117.0\\
106&117.1\\
107&119.3\\
108&119.4\\
109&121.5\\
110&121.6\\
111&123.7\\
112&123.8\\
113&126.0\\
114&126.1\\
115&128.2\\
\hline
\hline
  \end{tabular}
\begin{tabular}{c|c}
  \multicolumn{2}{c}{$N$ boundary} \\
  \hline
  \hline
  $d_{lat}$ & $\tilde{r}_{\Nslash}/d_{lat}$ \\
  \hline
  3&1.33\\
5&2.00\\
7&3.00\\
9&4.11\\
11&5.36\\
13&6.46\\
15&7.47\\
17&8.65\\
21&11.4\\
25&13.6\\
  \hline
  \hline
  \end{tabular}
  \qquad
  \begin{tabular}{c|c}
  \multicolumn{2}{c}{$S$ boundary (even)} \\
  \hline
  \hline
  $d_{lat}$ & $\tilde{r}_{\Nslash}/d_{lat}$ \\
  \hline
  4&1.50\\
6&3.00\\
8&4.00\\
10&5.20\\
12&6.42\\
14&7.64\\
16&9.00\\
18&10.2\\
  \hline
  \hline
  \end{tabular}
  \qquad
  \begin{tabular}{c|c}
  \multicolumn{2}{c}{$S$ boundary (odd)} \\
  \hline
  \hline
  $d_{lat}$ & $\tilde{r}_{\Nslash}/d_{lat}$ \\
  \hline
3&1.67\\
5&2.60\\
7&3.71\\
9&5.11\\
11&6.27\\
13&7.62\\
15&8.80\\
17&10.0\\
  \hline
  \hline
  \end{tabular}
